Cavity-controlled ultracold chemistry

Ultracold ground-state molecules can be formed from ultracold atoms via photoassociation followed by a spontaneous emission process. Typically, the molecular products are distributed over a range of final states. Here, we propose to use an optical cavity with high cooperativity to selectively enhance the population of a pre-determined final state by controlling the spontaneous emission. During this process, a photon will be emitted into the cavity mode. Detection of this photon heralds a single reaction. We discuss the efficiency and the dynamics of cavity-assisted molecule formation in the frame of realistic parameters that can be achieved in current ultracold-atom setups. In particular, we consider the production of Rb$_2$ molecules in the $a^3\Sigma_u$ triplet ground state. Moreover, when working with more than two atoms in the cavity, collective enhancement effects in chemistry should be observable.

==> figures/Cavity_PA_serie_a.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Cavity_PA_serie_a.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{116.56061608bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63321793)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Cavity_PA_serie_a.pdf}}%
    \put(0.42488681,0.01861244){\color[rgb]{0.65882353,0.2627451,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
  \end{picture}%
\endgroup%


==> figures/Cavity_PA_serie_b.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Cavity_PA_serie_b.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{116.53227438bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63204602)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Cavity_PA_serie_b.pdf}}%
    \put(0.55901124,0.01471083){\color[rgb]{0.01568627,0.41568627,0.00784314}\makebox(0,0)[lb]{\smash{$2g$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Cavity_PA_serie_b.pdf}}%
  \end{picture}%
\endgroup%


==> figures/Cavity_PA_serie_c.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Cavity_PA_serie_c.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{150.24608222bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49068321)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Cavity_PA_serie_c.pdf}}%
    \put(0.79108318,0.07986898){\color[rgb]{0,0.39215686,0}\makebox(0,0)[lb]{\smash{$2\kappa$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Cavity_PA_serie_c.pdf}}%
    \put(0.37930328,0.01839984){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lb]{\smash{$\Gamma$}}}%
  \end{picture}%
\endgroup%


==> figures/Cavity_PA_states3.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Cavity_PA_states3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{288.55913057bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.85287177)%
    \put(-0.26823145,1.28521896){\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.2507588,1.62468751){\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.61663869,2.05004016){\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.92057036,1.53974284){\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Cavity_PA_states3.pdf}}%
    \put(0.52408085,0.75039717){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{2\textit{g}}}}%
    \put(0.43179853,0.4887208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Cavity_PA_states3.pdf}}%
    \put(0.23709328,-0.03839822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.67445732,0.72947315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|e,0\rangle$}}}%
    \put(0.45101832,0.4476233){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_h$}}}%
    \put(0.66290109,0.3282421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|i, 0\rangle$}}}%
    \put(0.12061963,0.19900413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|h,0\rangle$}}}%
    \put(0.73398975,0.49196792){\color[rgb]{0.83137255,0.33333333,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0.11251462,0.75567405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|g,1\rangle$}}}%
    \put(0.12352145,0.081051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|g,0\rangle$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Cavity_PA_states3.pdf}}%
    \put(0.54206347,0.26846359){\color[rgb]{0.49803922,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_g$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Cavity_PA_states3.pdf}}%
    \put(0.36072793,0.51892136){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{$2\kappa$}}}%
    \put(0.63560707,0.19172464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Cavity_PA_states3.pdf}}%
    \put(0.05866287,0.59640587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.12939304,0.68244472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta_2$}}}%
    \put(0.94100066,0.66107025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Cavity_PA_states3.pdf}}%
    \put(0.21155266,0.40513022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_c$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Cavity_PA_states3.pdf}}%
    \put(0.81485176,0.49418843){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Cavity_PA_states3.pdf}}%
    \put(0.73488421,0.21855718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_{gi}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Cavity_PA_states3.pdf}}%
    \put(0.87949981,0.4167573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_{ge}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Cavity_PA_states3.pdf}}%
  \end{picture}%
\endgroup%


==> figures/Mol_Pot_Cavity_PA_latex.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Mol_Pot_Cavity_PA_latex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{297.50451035bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.87441166)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Mol_Pot_Cavity_PA_latex.pdf}}%
    \put(-0.31846697,1.30259432){\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.30151968,1.63185572){\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.65639828,2.04441885){\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.95119132,1.54946517){\makebox(0,0)[lb]{\smash{}}}%
    \put(0.87279437,0.38238047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{S+S}}}%
    \put(0.87648228,0.76837034){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{S+P}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Mol_Pot_Cavity_PA_latex.pdf}}%
    \put(0.17908946,0.53539466){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{$2g$}}}%
    \put(0.36051448,0.53004531){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Mol_Pot_Cavity_PA_latex.pdf}}%
    \put(0.21012708,0.00612608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Internuclear distance\textit{ R}}}}%
    \put(0.04084932,0.36863666){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Energy}}}}%
    \put(0.17166364,0.01877573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.35405622,0.77114525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|e\rangle$}}}%
    \put(0.36210301,0.51499096){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lb]{\smash{$\Gamma$}}}%
    \put(0.61454465,0.33538768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|i\rangle$}}}%
    \put(0.09418923,0.27369612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|g\rangle$}}}%
    \put(0.55120117,0.5900938){\color[rgb]{0.83137255,0.33333333,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
  \end{picture}%
\endgroup%


==> figures/cavity_PA_Omega_time.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cavity_PA_Omega_time.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{236.78871936bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72187623)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cavity_PA_Omega_time.pdf}}%
    \put(0.12055975,0.06651496){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.16339019,0.08551925){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.48065265,0.06651496){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.52348313,0.08551925){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.83915929,0.06651496){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.88198967,0.08551925){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cavity_PA_Omega_time.pdf}}%
    \put(0.06503883,0.1916265){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.10786926,0.21063078){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{-8}}}%
    \put(0.06503883,0.41809421){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.10786926,0.43709849){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{-6}}}%
    \put(0.06503883,0.64456192){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.10786926,0.66356621){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{-4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cavity_PA_Omega_time.pdf}}%
    \put(0.8836436,0.19593827){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.92647397,0.21494255){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.8836436,0.42240597){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.92647397,0.44141026){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.8836436,0.64887368){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.92647397,0.66787796){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.42970689,0.02835579){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$\kappa/2\pi$\,(MHz)}}}%
    \put(0.04098131,0.35759027){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.00000257}{\makebox(0,0)[lb]{\smash{$t_p$\,(s)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cavity_PA_Omega_time.pdf}}%
    \put(0.66613036,0.47648443){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_\textrm{FC}=0.01$}}}%
    \put(0.66613036,0.42555753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_\textrm{FC}=0.03$}}}%
    \put(0.66613036,0.37463063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_\textrm{FC}=0.1$}}}%
    \put(0.66613036,0.32370374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_\textrm{FC}=0.3$}}}%
    \put(0.99134333,0.31759419){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\Omega/2\pi$\,(MHz)}}}}%
  \end{picture}%
\endgroup%


==> figures/cavity_PA_coll_dyn_latex.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cavity_PA_coll_dyn_latex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{226.77165354bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75000005)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cavity_PA_coll_dyn_latex.pdf}}%
    \put(0.12417219,0.06255506){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.38024284,0.06255506){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.63631349,0.06255506){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.89238412,0.06255506){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cavity_PA_coll_dyn_latex.pdf}}%
    \put(0.09580575,0.10407489){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.06269316,0.21905288){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.06269316,0.33403085){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.06269316,0.44900884){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.06269316,0.56398681){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.09580575,0.6789648){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.0397351,0.31222496){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.00000257}{\makebox(0,0)[lb]{\smash{Population}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cavity_PA_coll_dyn_latex.pdf}}%
    \put(0.48821235,0.017818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma t$}}}%
    \put(0.72162772,0.32963242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N=1$}}}%
    \put(0.72336373,0.27603893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N=2$}}}%
    \put(0.72158192,0.22436682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N=3$}}}%
  \end{picture}%
\endgroup%


==> figures/cavity_PA_dynamics_e0.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cavity_PA_dynamics_e0.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{226.77165354bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7500001)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cavity_PA_dynamics_e0.pdf}}%
    \put(0.30013709,0.07003463){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.3448594,0.08987838){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.68276174,0.07003463){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.72748405,0.08987838){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cavity_PA_dynamics_e0.pdf}}%
    \put(0.0994938,0.12377812){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.06636612,0.23490312){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.06636612,0.34602812){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.06636612,0.45715312){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.06636612,0.56827812){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.0994938,0.67940312){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cavity_PA_dynamics_e0.pdf}}%
    \put(0.77220646,0.3358886){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|i,0\rangle$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cavity_PA_dynamics_e0.pdf}}%
    \put(0.77220646,0.28763696){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|e,0\rangle$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{cavity_PA_dynamics_e0.pdf}}%
    \put(0.77220646,0.23938532){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|g,1\rangle$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{cavity_PA_dynamics_e0.pdf}}%
    \put(0.77220646,0.19113368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|g,0\rangle$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{cavity_PA_dynamics_e0.pdf}}%
    \put(0.50082818,0.00991193){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$\Gamma t$}}}%
    \put(0.04470199,0.30892103){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.00000257}{\makebox(0,0)[lb]{\smash{Population}}}}%
  \end{picture}%
\endgroup%


==> figures/cavity_PA_ineff.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cavity_PA_ineff.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{238.14406027bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75402466)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cavity_PA_ineff.pdf}}%
    \put(0.12956678,0.06725379){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.17213406,0.08613097){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.48744722,0.06725379){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.5300145,0.08613097){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.84375105,0.06725379){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.88631833,0.08613097){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cavity_PA_ineff.pdf}}%
    \put(0.07438698,0.11287347){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.11695426,0.13175065){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.07438698,0.37715317){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.11695426,0.39603025){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.08384637,0.64143287){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.12641365,0.66030995){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cavity_PA_ineff.pdf}}%
    \put(0.63230472,0.32925722){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_\textrm{FC}=0.01$}}}%
    \put(0.63230472,0.27862017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_\textrm{FC}=0.03$}}}%
    \put(0.63230472,0.22798309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_\textrm{FC}=0.1$}}}%
    \put(0.63230472,0.17734603){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_\textrm{FC}=0.3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cavity_PA_ineff.pdf}}%
    \put(0.41613518,0.0235605){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\kappa/2\pi$ (MHz)}}}%
    \put(0.04042693,0.33532748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$1-\eta$}}}}%
  \end{picture}%
\endgroup%

